Separating Path Systems of Size at most $7.75n$

A family of paths in a graph $G$ strongly separates the edges of $G$ if for every ordered pair of distinct edges $(e,f)$ some path in the family contains $e$ and avoids $f$; the minimum size of such a family is denoted by $\operatorname{ssp}(G)$. Bonamy, Botler, Dross, Naia, and Skokan proved, for every $n$-vertex graph $G$, that $\operatorname{ssp}(G)\le 19n$; Liu, Xu, and Yang recently improved this to $\operatorname{ssp}(G)\le 10n-o(n)$. We prove, for every $n$-vertex graph $G$, that $\operatorname{ssp}(G)\le 7.75n$.

==> Rotation_figure.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{amsmath}
\begin{document}

\begin{tikzpicture}[yscale=1.1,
  line width=1pt,
  line cap=round,
  line join=round,
  vertex/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=5.5pt},
  every label/.style={font=\large}
]
  \coordinate (u) at (0,0);
  \coordinate (w) at (5,0);
  \coordinate (x) at (6.0,0);
  \coordinate (v) at (10.1,0);

  \draw[yellow!65,line width=7pt]
    (w)--(u) .. controls (1.5,1.65) and (4.5,1.65) .. (x)--(v);

  \draw[black] (0,0)--(10.1,0);
  \draw[black] (u) .. controls (1.5,1.65) and (4.5,1.65) .. (x);

  \foreach \xx in {2.20,2.50,2.80,7.75,8.05,8.35}
    \fill (\xx,0) circle (1.5pt);

  \node[vertex,label=below:{\huge{$u$}}] at (u) {};
  \node[vertex,label=below:{\huge{$w$}}] at (w) {};
  \node[vertex,label=below:{\huge{$x$}}] at (x) {};
  \node[vertex,label=below:{\huge{$v$}}] at (v) {};

  \begin{scope}[xshift = 6in]
  \coordinate (x) at (0,0);
  \coordinate (z) at (5,0);
  \coordinate (y) at (6.0,0);
  \coordinate (v) at (10.1,0);

  \draw[yellow!65,line width=7pt]
    (z)--(x) .. controls (1.5,1.65) and (4.5,1.65) .. (y)--(v);

  \draw[black] (0,0)--(10.1,0);
  \draw[black] (x) .. controls (1.5,1.65) and (4.5,1.65) .. (y);

  \foreach \xx in {2.20,2.50,2.80,7.75,8.05,8.35}
    \fill (\xx,0) circle (1.5pt);

  \node[vertex,label=below:{\huge{$x$}}] at (x) {};
  \node[vertex,label=below:{\huge{$z$}}] at (z) {};
  \node[vertex,label=below:{\huge{$y$}}] at (y) {};
  \node[vertex,label=below:{\huge{$v$}}] at (v) {};
  \end{scope}
\end{tikzpicture}
\end{document}

==> Segment_figure.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[
  line width=1.0pt,
  vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=5.5pt},
  every label/.style={font=\large,text height=1.5ex,text depth=0.25ex},
  line cap=round
]
  \coordinate (z) at (0,0);
  \coordinate (a) at (2.3,0);
  \coordinate (b) at (5.0,0);
  \coordinate (c) at (6.4,0);
  \coordinate (v) at (10.1,0);

  \draw[yellow!65,line width=7pt] (a)--(c);

  \draw[black,solid,line width=1pt] (0,0)--(10.1,0);

  \draw (z) .. controls (0.50,1.0) and (1.80,1.0) .. (a);
  \draw (z) .. controls (0.65,1.85) and (5.40,1.55) .. (c);

  \foreach \xx in {0.85,1.10,1.35,3.25,3.55,3.85,7.80,8.15,8.50}
    \fill (\xx,0) circle (1.5pt);

  \node[vertex,label=below:{$z$}] at (z) {};
  \node[vertex,label=below:{$x$}] at (a) {};
  \node[vertex,label=below:{$y^{-}$}] at (b) {};
  \node[vertex,label=below:{$y$}] at (c) {};
  \node[vertex,label=below:{$v$}] at (v) {};

  \draw[decorate,decoration={brace,mirror,amplitude=7pt}]
    (2.3,-0.85)--(6.4,-0.85)
    node[midway,below=10pt,font=\large] {$W$};
\end{tikzpicture}
\end{document}

==> contraction_figure.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usetikzlibrary{decorations.pathreplacing}
\begin{document}

\begin{tikzpicture}[
  line width=1.0pt, line cap=round, line join=round,
  vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=6pt},
  Bedge/.style={draw=red,line width=1.8pt},
  Hedge/.style={ draw=blue!75!black, line width=1.0pt, dash pattern=on 4pt off 2pt},
  marked/.style={vertex,fill=black},
  group/.style={decorate,decoration={brace,mirror,amplitude=7pt}},
  every node/.style={font=\large}
]

  \foreach \i in {0,...,11}
    \coordinate (t\i) at ({1.2*\i},0);

  \draw (t1)--(t2) (t4)--(t6) (t9)--(t11);
  \draw[Bedge] (t0)--(t1) (t2)--(t4) (t6)--(t9);
  \draw[Hedge] (t0) .. controls (0.9,1.55) and (3.9,1.55) .. (t4);
  \draw[Hedge] (t3) .. controls (5.0,1.75) and (9.4,1.75) .. (t9);
  \draw[Hedge] (t6) .. controls (7.6,0.95) and (9.2,0.95) .. (t8);
  \foreach \i in {1,2,4,5,6,9,10,11}
    \node[vertex] at (t\i) {};
  \foreach \i in {0,3,7,8}
    \node[marked] at (t\i) {};
  \foreach \i/\lab in {0/u,3/z_1,7/z_2,8/z_3,11/v}
    \node[anchor=base] at ({1.2*\i},-0.48) {$\lab$};
  \draw[group] (1.0,-0.27)--(2.6,-0.27)
    node[midway,below=11pt] {$W_1$};
  \draw[group] (4.6,-0.27)--(7.4,-0.27)
    node[midway,below=11pt] {$W_2$};
  \draw[group] (10.6,-0.60)--(13.4,-0.60)
    node[midway,below=11pt] {$W_3$};


  \begin{scope}[yshift=-3.7cm]
    \coordinate (b0) at (0,0);     % u
    \coordinate (b1) at (1.8,0);   % center of W_1
    \coordinate (b2) at (3.6,0);   % z_1
    \coordinate (b3) at (6.0,0);   % center of W_2
    \coordinate (b4) at (8.4,0);   % z_2
    \coordinate (b5) at (9.6,0);   % z_3
    \coordinate (b6) at (12.0,0);  % center of W_3

    \draw[Bedge] (b0)--(b6);

    \draw[Hedge] (b0)
      .. controls (1.0,1.55) and (5.0,1.55) .. (b3);
    \draw[Hedge] (b2)
      .. controls (5.0,1.75) and (10.6,1.75) .. (b6);
    \draw[Hedge] (b3)
      .. controls (6.6,0.95) and (9.0,0.95) .. (b5);

    \foreach \i in {1,3,6}
      \node[vertex] at (b\i) {};
    \foreach \i in {0,2,4,5}
      \node[marked] at (b\i) {};

    \foreach \i/\lab in
      {0/u,1/w_1,2/z_1,3/w_2,4/z_2,5/z_3,6/w_3}
      \node[anchor=base,yshift=-0.48cm]
        at (b\i) {$\lab$};
  \end{scope}
\end{tikzpicture}
\end{document}


==> separation_figure.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta}
\begin{document}

\begin{tikzpicture}[
  line width=1pt, line cap=round, line join=round,
  part/.style={circle,draw=black,fill=gray!15,minimum size=1.9cm,
               inner sep=0pt,font=\Large},
  arrow/.style={-{Stealth[length=2.6mm,width=1.9mm]},shorten >=2pt,shorten <=2pt},
  every node/.style={font=\large}
]
 \node[part,fill=blue!10,draw=blue!75!black]
    (H) at (0,0) {$H$};

\node[part,fill=red!10,draw=red]
    (B) at (5.4,0) {$B$};

  \draw[arrow] (H.45)
    .. controls (1.7,1.65) and (3.7,1.65) .. (B.135)
    node[midway,above=5pt] {$\mathcal{C}$};

  \draw[arrow] (B.225)
    .. controls (3.7,-1.65) and (1.7,-1.65) .. (H.315)
    node[midway,below=5pt] {$\mathcal{B}$};

  \draw[arrow] (H.205)
    .. controls (-2.35,-1.05) and (-2.35,1.05) .. (H.155)
    node[midway,left=6pt] {$\mathcal{P}\cup\mathcal{C}$};
  \draw[arrow] (B.25)
    .. controls (7.75,1.05) and (7.75,-1.05) .. (B.335)
    node[midway,right=6pt] {$\mathcal{B}$};
\end{tikzpicture}
\end{document}

